Streaming, Distributed Variational Inference for Bayesian Nonparametrics

This paper presents a methodology for creating streaming, distributed inference algorithms for Bayesian nonparametric (BNP) models. In the proposed framework, processing nodes receive a sequence of data minibatches, compute a variational posterior for each, and make asynchronous streaming updates to a central model. In contrast to previous algorithms, the proposed framework is truly streaming, distributed, asynchronous, learning-rate-free, and truncation-free. The key challenge in developing the framework, arising from the fact that BNP models do not impose an inherent ordering on their components, is finding the correspondence between minibatch and central BNP posterior components before performing each update. To address this, the paper develops a combinatorial optimization problem over component correspondences, and provides an efficient solution technique. The paper concludes with an application of the methodology to the DP mixture model, with experimental results demonstrating its practical scalability and performance.

==> frameworkfig1.tex <==
\raisebox{.01cm}{\scalebox{.5}{\begin{tikzpicture}
  \tikzstyle{dnode}=[draw, circle, minimum size=1cm];
  \tikzstyle{mnode}=[draw, circle, minimum size=.9cm];
  \node[dnode] (yt) at (0, 0) {$y_t$};
  \node[dnode] (ytn1) at (-1.5, 0) {$y_{t+1}$};
\node[circle, minimum size=1cm] (dotsr) at (1.1, 0) {\Large $\dots$};
  \node[circle, minimum size=1cm] (dotsl) at (-2.5, 0) {\Large$\dots$};
  %\draw[-latex, thick] ($(yt.south) + (-1.5, -.3)$) -- ($(yt.south) + (1.5,
  %-.3)$) node[midway, below] {\small Data Stream $i$};
    \node (ds) at ($(yt) + (-.75, -1.05)$) {\small Data Stream};

 \node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm] (proc) at
 ($(yt) + (1.5, 1.5)$) {\small Node}; %$A$};

\node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm](srv) at
($(proc) + (-4, 0)$) {\small Central Node};

\node[mnode] (ct1) at ($(srv) + (0, 1)$) {$\eta_{o1}$};



\node[mnode] (pt1) at ($(proc) + (0, 1)$) {$\eta_{o1}$};


\draw[-latex, thick] (ct1) -- (pt1) node[midway, above] {\small Retrieve
Original};
\draw[-latex, thick] (ct1) -- (pt1) node[midway, below] {\small Central Posterior};


\draw[-latex, thick] (yt) -- (proc) node[midway, left, xshift=-.1cm] {\small Retrieve Data};
%\node[draw, rectangle, minimum width=1.1cm, minimum height=.5cm] (procj) at
%($(proc) + (0.2, -1)$) {\scriptsize Node $B$};
%\node[draw, rectangle, minimum width=1.1cm, minimum height=.5cm] (prock) at
%($(proc) + (0.2, -2)$) {\scriptsize Node $C$};
%\draw[-latex, thick] (yt) -- (procj);
%\draw[-latex, thick] (yt) -- (prock);
  \end{tikzpicture}}}


==> frameworkfig2.tex <==
\scalebox{.5}{\begin{tikzpicture}
\tikzstyle{dnode}=[draw, circle, minimum size=1cm];
  \tikzstyle{mnode}=[draw, circle, minimum size=.9cm];
  \node[dnode] (yt) at (0, 0) {$y_t$};
  \node[dnode] (ytn1) at (-1.5, 0) {$y_{t+1}$};
\node[circle, minimum size=1cm] (dotsr) at (1.1, 0) {\Large $\dots$};
  \node[circle, minimum size=1cm] (dotsl) at (-2.5, 0) {\Large$\dots$};

    \node (ds) at ($(yt) + (-.75, -1.05)$) {\small Data Stream};

 \node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm] (proc) at
 ($(yt) + (1.5, 1.5)$) {\small Node }; %$A$};

\node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm](srv) at
($(proc) + (-4, 0)$) {\small Central Node};

\node[mnode] (ct1) at ($(srv) + (0, 1)$) {$\eta_{i1}$};
\node[mnode] (ct2) at ($(srv) + (0, 2)$) {$\eta_{i2}$};


\node[mnode] (pt1) at ($(proc) + (0, 1)$) {$\eta_{m1}$};
\node[mnode] (pt2) at ($(proc) + (0, 2)$) {$\eta_{m2}$};
\node[mnode] (pt3) at ($(proc) + (0, 3)$) {$\eta_{m3}$};



\draw[decorate, thick, decoration={brace, amplitude=10pt, raise=4pt}] ( $(pt1.south) + (-.25, 0)$ ) -- ($ (pt3.north) + (-.25, 0) $);
\node (lbl) at ($(pt2) + (-1.45, .35)$) {\small Minibatch};
\node (lbl2) at ($(pt2) + (-1.4, .05)$) {\small Posterior};

\draw[decorate, thick, decoration={brace, mirror, amplitude=10pt,
raise=4pt}] ( $(ct1.south) + (.25, 0)$ ) -- ($ (ct2.north) + (.25, 0) $);
\node (lbl3) at ($(ct2) + (1.6, -.5)$) {\small Intermediate};
\node (lbl4) at ($(ct2) + (1.35, -.8)$) {\small Posterior};



\draw[-, ultra thick] ($(srv) + (-1.2, -2.8)$) -- ($(srv) + (-1.2, 3.5)$);
  \end{tikzpicture}}


==> frameworkfig3.tex <==
\scalebox{.5}{\begin{tikzpicture}
\tikzstyle{dnode}=[draw, circle, minimum size=1cm];
  \tikzstyle{mnode}=[draw, circle, minimum size=.9cm];

  \node[dnode] (yt) at (0, 0) {$y_t$};
  \node[dnode] (ytn1) at (-1.5, 0) {$y_{t+1}$};
\node[circle, minimum size=1cm] (dotsr) at (1.1, 0) {\Large $\dots$};
  \node[circle, minimum size=1cm] (dotsl) at (-2.5, 0) {\Large$\dots$};

    \node (ds) at ($(yt) + (-.75, -1.05)$) {\small Data Stream};

 \node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm] (proc) at
 ($(yt) + (1.5, 1.5)$) {\small Node}; %$A$};

\node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm](srv) at
($(proc) + (-4, 0)$) {\small Central Node};

\node[mnode] (ct1) at ($(srv) + (0, 1)$) {$\eta_{i1}$};
\node[mnode] (ct2) at ($(srv) + (0, 2)$) {$\eta_{i2}$};



\node[mnode] (pt1) at ($(proc) + (0, 1)$) {$\eta_{m1}$};
\node[mnode] (pt2) at ($(proc) + (0, 2)$) {$\eta_{m2}$};
\node[mnode] (pt3) at ($(proc) + (0, 3)$) {$\eta_{m3}$};

\node[mnode] (mt1) at ($0.5*(proc)+0.5*(srv) + (0, 1)$) {$\eta_{1}$};
\node[mnode] (mt2) at ($0.5*(proc)+0.5*(srv) + (0, 2)$) {$\eta_{2}$};
\node[mnode, dashed] (mt3) at ($0.5*(proc)+0.5*(srv) + (0, 3)$) {$\eta_{3}$};


%
%\node[draw, circle] (ct1) at ($(srv) + (0, 1)$) {$\theta_1$};
%\node[draw, circle] (ct2) at ($(srv) + (0, 2)$) {$\theta_2$};
%\node[draw, circle, dashed] (ct3) at ($(srv) + (0, 3)$) {\phantom{$\theta_3$}};
%
%
%\node[draw, circle] (pt1) at ($(proc) + (0, 1)$) {$\theta'_1$};
%\node[draw, circle] (pt2) at ($(proc) + (0, 2)$) {$\theta'_2$};
%\node[draw, circle] (pt3) at ($(proc) + (0, 3)$) {$\theta'_3$};

\draw[-latex, thick] (ct1) -- (mt1);
\draw[-latex, thick] (pt1) -- (mt1);

\draw[-latex, thick] (ct2) -- (mt2);
\draw[-latex, thick] (pt3) -- (mt2);

\draw[-latex, thick] (pt2) -- (mt3) node[midway, above, yshift=.2cm, xshift=.1cm]{\Large
$\sigma$};

%\node (lbl) at ($(pt1) + (-2, -.5)$) {Component ID};

\draw[-, ultra thick] ($(srv) + (-1.2, -2.8)$) -- ($(srv) + (-1.2, 3.5)$);
  \end{tikzpicture}}



==> frameworkfig4.tex <==
\scalebox{.5}{\begin{tikzpicture}
\tikzstyle{dnode}=[draw, circle, minimum size=1cm];
  \tikzstyle{mnode}=[draw, circle, minimum size=.9cm];

  \node[dnode] (yt) at (0, 0) {$y_{t+1}$};
  \node[dnode] (ytn1) at (-1.5, 0) {$y_{t+2}$};
\node[circle, minimum size=1cm] (dotsr) at (1.1, 0) {\Large $\dots$};
  \node[circle, minimum size=1cm] (dotsl) at (-2.5, 0) {\Large$\dots$};


  \draw[-latex, thick] ($(ytn1.south) + (-.5, -.3)$) -- ($(yt.south) + (0.5,
  -.3)$) node[midway, below] {\small Data Stream};

 \node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm] (proc) at
 ($(yt) + (1.5, 1.5)$) {\small  Node}; %$A$};

\node[draw, rectangle, minimum width=1.95cm, minimum height=.6cm](srv) at
($(proc) + (-4, 0)$) {\small Central Node};

\node[mnode] (ct1) at ($(srv) + (0, 1)$) {$\eta_1$}; 
\node (eq1) at ($(ct1) + (2, 0)$) {$\left(=\eta_{i1}+\eta_{m1}-\eta_{o1}\right)$};

\node[mnode] (ct2) at ($(srv) + (0, 2)$) {$\eta_2$};
\node (eq2) at ($(ct2) + (1.95, 0)$)
{$\left(=\eta_{i2}+\eta_{m3}-\eta_0\right)$};

\node[mnode] (ct3) at ($(srv) + (0, 3)$) {$\eta_3$};
\node (eq3) at ($(ct3) + (1.1, 0)$) {$\left(=\eta_{m2}\right)$};


\draw[-, ultra thick] ($(srv) + (-1.2, -2.8)$) -- ($(srv) + (-1.2, 3.5)$);

  \end{tikzpicture}}



==> reglbfig1.tex <==
\scalebox{1}{\begin{tikzpicture}
  \node (fig) at (0, 0) {\includegraphics[width=\columnwidth]{figures/reglbvsk.pdf}};
  \draw[-latex] (.3, -.5) .. controls (.5, -.3) and (.5, .5) .. (0.3, 1)
  node[right, pos=0.51]{\scriptsize Increasing $ \alpha$};
\end{tikzpicture}}


==> reglbfig2.tex <==
\raisebox{-.08cm}{\scalebox{.98}{\begin{tikzpicture}
  \node (fig) at (0, 0) {\includegraphics[width=1.05\columnwidth]{figures/reglbvsu.pdf}};
  \draw[-latex] (0, -.4) -- (0, 1.2) node[right, pos=0.42]{\scriptsize Increasing $ \alpha$};
\end{tikzpicture}}}

